MIXSim: A multiclass first order traffic model with composition-dependent dynamics for mixed-autonomy urban networks

This paper presents a novel multiclass first order macroscopic traffic model for mixed-autonomy in signalized urban networks, called MIXSim. Human driven vehicles (HDVs) and Connected and Automated Vehicles (CAVs) are represented as separate classes while origin-destination information is retained through commodity specific states. The local vehicle class composition and class specific driving behaviour characteristics determine the parameters of a composition-dependent triangular fundamental diagram. At signalized intersections, the composition of movement demand additionally determines the saturation flow rate, while the realized movement flow is constrained by demand, effective green time, and downstream receiving capacity. Numerical experiments investigate different CAV penetration levels and CAV time gaps, together with alternative signal control strategies. The numerical experiments illustrate how changes in CAV penetration and CAV time gap affect network performance under the tested conditions, and demonstrate the use of MIXSim for comparing signal control strategies across different mixed traffic regimes.

==> figures/networks2.tex <==
% ============================================================
% Tested network layouts
% ============================================================

\tikzset{
    >=Stealth,
    intersection/.style={
        rectangle,
        draw=teal,
        thick,
        minimum width=0.70cm,
        minimum height=0.50cm,
        inner sep=1pt,
        text=black,
        font=\footnotesize
    },
    boundary/.style={
        circle,
        draw=teal,
        thick,
        fill=teal!20,
        minimum size=3.5mm,
        inner sep=0pt
    },
    link/.style={
        ->,
        thick,
        teal
    }
}

% ============================================================
% (a) ISOLATED INTERSECTION
% ============================================================
\subfloat[Isolated intersection.\label{fig:isolated_network}]{%
\begin{minipage}[c]{0.35\textwidth}
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[every node/.append style={font=\footnotesize}]
\node[intersection] (N1) at (0,0) {$N_1$};
\node[boundary] (O1) at (-2.0,0) {};
\node[above=2pt of O1] {$O_1$};
\node[boundary] (O2) at (0,-2.0) {};
\node[below=2pt of O2] {$O_2$};
\node[boundary] (D3) at (2.0,0) {};
\node[above=2pt of D3] {$D_3$};
\node[boundary] (D4) at (0,2.0) {};
\node[above=2pt of D4] {$D_4$};
\draw[link] (O1) -- (N1) node[midway, above] {} ;
\draw[link] (O2) -- (N1) node[midway, left]{};
\draw[link] (N1) -- (D3) node[midway, above] {};
\draw[link] (N1) -- (D4) node[midway, right] {};
\end{tikzpicture}
\end{adjustbox}
\end{minipage}}%
\hspace{0.02\textwidth}%
% ============================================================
% (b) 4x4 GRID NETWORK
% ============================================================
\subfloat[$4\times4$ grid network.\label{fig:grid_network}]{%
\begin{minipage}[c]{0.52\textwidth}
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[every node/.append style={font=\footnotesize}]
% Intersections
\node[intersection] (N1)  at (0,0)     {$N_1$};
\node[intersection] (N2)  at (1.4,0)   {$N_2$};
\node[intersection] (N3)  at (2.8,0)   {$N_3$};
\node[intersection] (N4)  at (4.2,0)   {$N_4$};
\node[intersection] (N5)  at (0,-1.4)   {$N_5$};
\node[intersection] (N6)  at (1.4,-1.4) {$N_6$};
\node[intersection] (N7)  at (2.8,-1.4) {$N_7$};
\node[intersection] (N8)  at (4.2,-1.4) {$N_8$};
\node[intersection] (N9)  at (0,-2.8)   {$N_9$};
\node[intersection] (N10) at (1.4,-2.8) {$N_{10}$};
\node[intersection] (N11) at (2.8,-2.8) {$N_{11}$};
\node[intersection] (N12) at (4.2,-2.8) {$N_{12}$};
\node[intersection] (N13) at (0,-4.2)   {$N_{13}$};
\node[intersection] (N14) at (1.4,-4.2) {$N_{14}$};
\node[intersection] (N15) at (2.8,-4.2) {$N_{15}$};
\node[intersection] (N16) at (4.2,-4.2) {$N_{16}$};
% Boundaries left/right
\node[boundary] (O1) at (-1.4,0) {}; \node[left=2pt of O1] {$O_1$};
\node[boundary] (D2) at (5.6,0) {}; \node[right=2pt of D2] {$D_2$};
\node[boundary] (D3) at (-1.4,-1.4) {}; \node[left=2pt of D3] {$D_3$};
\node[boundary] (O4) at (5.6,-1.4) {}; \node[right=2pt of O4] {$O_4$};
\node[boundary] (O5) at (-1.4,-2.8) {}; \node[left=2pt of O5] {$O_5$};
\node[boundary] (D6) at (5.6,-2.8) {}; \node[right=2pt of D6] {$D_6$};
\node[boundary] (D7) at (-1.4,-4.2) {}; \node[left=2pt of D7] {$D_7$};
\node[boundary] (O8) at (5.6,-4.2) {}; \node[right=2pt of O8] {$O_8$};
% Top boundaries
\node[boundary] (O9) at (0,1.4) {}; \node[above=2pt of O9] {$O_9$};
\node[boundary] (D11) at (1.4,1.4) {}; \node[above=2pt of D11] {$D_{11}$};
\node[boundary] (O13) at (2.8,1.4) {}; \node[above=2pt of O13] {$O_{13}$};
\node[boundary] (D15) at (4.2,1.4) {}; \node[above=2pt of D15] {$D_{15}$};
% Bottom boundaries
\node[boundary] (D10) at (0,-5.6) {}; \node[below=2pt of D10] {$D_{10}$};
\node[boundary] (O12) at (1.4,-5.6) {}; \node[below=2pt of O12] {$O_{12}$};
\node[boundary] (D14) at (2.8,-5.6) {}; \node[below=2pt of D14] {$D_{14}$};
\node[boundary] (O16) at (4.2,-5.6) {}; \node[below=2pt of O16] {$O_{16}$};
% Horizontal links
\draw[link] (O1) -- (N1) node[midway, above] {};
\draw[link] (N1) -- (N2) node[midway, above] {};
\draw[link] (N2) -- (N3) node[midway, above] {};
\draw[link] (N3) -- (N4) node[midway, above] {};
\draw[link] (N4) -- (D2) node[midway, above] {};
\draw[link] (O4) -- (N8) node[midway, above]{} ;
\draw[link] (N8) -- (N7) node[midway, above] {};
\draw[link] (N7) -- (N6) node[midway, above] {};
\draw[link] (N6) -- (N5) node[midway, above] {};
\draw[link] (N5) -- (D3) node[midway, above] {};
\draw[link] (O5) -- (N9) node[midway, above]{} ;
\draw[link] (N9) -- (N10) node[midway, above]{} ;
\draw[link] (N10) -- (N11) node[midway, above] {};
\draw[link] (N11) -- (N12) node[midway, above] {};
\draw[link] (N12) -- (D6) node[midway, above] {};
\draw[link] (O8) -- (N16) node[midway, above] {};
\draw[link] (N16) -- (N15) node[midway, above] {};
\draw[link] (N15) -- (N14) node[midway, above] {};
\draw[link] (N14) -- (N13) node[midway, above] {};
\draw[link] (N13) -- (D7) node[midway, above] {};
% Vertical links
\draw[link] (O9) -- (N1) node[midway, left] {};
\draw[link] (N1) -- (N5) node[midway, left] {};
\draw[link] (N5) -- (N9) node[midway, left] {};
\draw[link] (N9) -- (N13) node[midway, left] {};
\draw[link] (N13) -- (D10) node[midway, left] {};
\draw[link] (O12) -- (N14) node[midway, left] {};
\draw[link] (N14) -- (N10) node[midway, left] {};
\draw[link] (N10) -- (N6) node[midway, left] {};
\draw[link] (N6) -- (N2) node[midway, left] {};
\draw[link] (N2) -- (D11) node[midway, left] {};
\draw[link] (O13) -- (N3) node[midway, left] {};
\draw[link] (N3) -- (N7) node[midway, left] {};
\draw[link] (N7) -- (N11) node[midway, left] {};
\draw[link] (N11) -- (N15) node[midway, left] {};
\draw[link] (N15) -- (D14) node[midway, left] {};
\draw[link] (O16) -- (N16) node[midway, left] {};
\draw[link] (N16) -- (N12) node[midway, left] {};
\draw[link] (N12) -- (N8) node[midway, left] {};
\draw[link] (N8) -- (N4) node[midway, left] {};
\draw[link] (N4) -- (D15) node[midway, left] {};
\end{tikzpicture}
\end{adjustbox}
\end{minipage}}

